Scheduling on identical machines with conflicts to minimize the total completion time

This paper addresses the problem of scheduling jobs on identical machines with conflict constraints, where certain jobs cannot be scheduled simultaneously on different machines. We focus on the case where conflicts can be represented by a simple undirected graph, and the objective is to minimize the total completion time. We establish that the problem is strongly NP-hard even on two machines with two distinct processing times. For unit-time jobs, we prove that the problem is polynomially solvable on two machines for any conflict graph, but becomes strongly NP-hard on three machines. We further identify polynomially solvable cases for specific classes of conflict graphs. For the general problem, we propose mathematical models, lower bounds, and a genetic algorithm. We evaluate their performance through computational experiments on a wide range of instances derived from well-known benchmark instances in the literature.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lllrrrrrrrrrrrrrrrr}
		\toprule
		&&&\multicolumn{3}{c}{$LB_1$}
		&\multicolumn{3}{c}{$LB_2$}
		&\multicolumn{3}{c}{$LB_3$}
		&\multicolumn{3}{c}{$LB_4$}
		&\multicolumn{4}{c}{$LB'_7$}\\
		\cline{4-6}\cline{7-9}\cline{10-12}\cline{13-15}\cline{16-19}
		$p$&$n$&$m$
		&$b$&$c$&$d$
		&$b$&$c$&$d$
		&$b$&$c$&$d$
		&$b$&$c$&$d$
		&$a$&$b$&$c$&$d$\\
		\midrule
		$0.2$ & 50 & 10 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 92.074 & 0.000 & 0.000 & 91.860 & 0.000 & 0.000 & 92.242 & 0.000 & 0 & 0.000 & 19.765 & 900.146 \\
		& & 12 & \textbf{70.833} & \textbf{1.072} & 0.000 & 0.000 & 91.328 & 0.000 & 0.000 & 91.087 & 0.000 & 0.000 & 91.550 & 0.000 & 0 & 29.667 & 9.147 & 900.132 \\
		\cmidrule{2-19}
		& 100 & 3 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 99.084 & 0.000 & 0.000 & 99.051 & 0.000 & 0.000 & 99.142 & 0.000 & 0 & 0.000 & 85.189 & 900.176 \\
		& & 5 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 98.534 & 0.000 & 0.000 & 98.454 & 0.000 & 0.000 & 98.555 & 0.000 & 0 & 0.000 & 75.887 & 925.543 \\
		& & 8 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 97.697 & 0.000 & 0.000 & 97.658 & 0.000 & 0.000 & 97.821 & 0.000 & 0 & 0.000 & 62.835 & 900.181 \\
		& & 10 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 97.158 & 0.000 & 0.000 & 97.068 & 0.000 & 0.000 & 97.337 & 0.000 & 0 & 0.000 & 54.639 & 900.171 \\
		& & 12 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 96.720 & 0.000 & 0.000 & 96.624 & 0.000 & 0.000 & 96.910 & 0.000 & 0 & 0.000 & 46.784 & 900.106 \\
		\cmidrule{2-19}
		& 150 & 3 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 99.524 & 0.000 & 0.000 & 99.510 & 0.000 & 0.000 & 99.562 & 0.000 & 0 & 0.000 & 89.955 & 900.214 \\
		& & 5 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 99.227 & 0.000 & 0.000 & 99.195 & 0.000 & 0.000 & 99.286 & 0.000 & 0 & 0.000 & 83.523 & 900.188 \\
		& & 8 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 98.793 & 0.000 & 0.000 & 98.744 & 0.000 & 0.000 & 98.897 & 0.000 & 0 & 0.000 & 74.259 & 900.179 \\
		& & 10 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 98.512 & 0.000 & 0.000 & 98.464 & 0.000 & 0.000 & 98.637 & 0.000 & 0 & 0.000 & 68.329 & 900.264 \\
		& & 12 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 98.256 & 0.000 & 0.000 & 98.191 & 0.000 & 0.000 & 98.379 & 0.000 & 0 & 0.000 & 62.454 & 900.111 \\
		\midrule
		$0.5$ & 50 & 10 & \textbf{85.667} & \textbf{0.249} & 0.000 & 0.000 & 78.226 & 0.000 & 0.000 & 77.872 & 0.000 & 0.000 & 79.962 & 0.000 & 0 & 14.500 & 4.985 & 900.510 \\
		& & 12 & 3.500 & 7.690 & 0.000 & 0.000 & 76.737 & 0.000 & 0.000 & 76.503 & 0.000 & 0.000 & 79.105 & 0.000 & 0 & \textbf{96.667} & \textbf{0.047} & 900.152 \\
		\cmidrule{2-19}
		& 100 & 3 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 97.204 & 0.000 & 0.000 & 97.152 & 0.000 & 0.000 & 97.504 & 0.000 & 0 & 0.000 & 81.533 & 900.180 \\
		& & 5 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 95.408 & 0.000 & 0.000 & 95.333 & 0.000 & 0.000 & 95.904 & 0.000 & 0 & 0.000 & 69.979 & 1031.917 \\
		& & 8 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 93.037 & 0.000 & 0.000 & 92.854 & 0.000 & 0.000 & 93.802 & 0.000 & 0 & 0.000 & 53.802 & 900.188 \\
		& & 10 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 91.480 & 0.000 & 0.000 & 91.200 & 0.000 & 0.000 & 92.401 & 0.000 & 0 & 0.000 & 43.495 & 1383.514 \\
		& & 12 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 90.061 & 0.000 & 0.000 & 89.744 & 0.000 & 0.000 & 90.917 & 0.000 & 0 & 0.000 & 33.726 & 900.103 \\
		\cmidrule{2-19}
		& 150 & 3 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 98.515 & 0.000 & 0.000 & 98.463 & 0.000 & 0.000 & 98.703 & 0.000 & 0 & 0.000 & 87.023 & 900.271 \\
		& & 5 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 97.538 & 0.000 & 0.000 & 97.448 & 0.000 & 0.000 & 97.866 & 0.000 & 0 & 0.000 & 78.720 & 900.209 \\
		& & 8 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 96.144 & 0.000 & 0.000 & 96.017 & 0.000 & 0.000 & 96.716 & 0.000 & 0 & 0.000 & 66.733 & 900.232 \\
		& & 10 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 95.268 & 0.000 & 0.000 & 95.117 & 0.000 & 0.000 & 95.961 & 0.000 & 0 & 0.000 & 58.843 & 900.216 \\
		& & 12 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 94.438 & 0.000 & 0.000 & 94.225 & 0.000 & 0.000 & 95.159 & 0.000 & 0 & 0.000 & 51.450 & 900.204 \\
		\midrule
		$0.8$ & 50 & 10 & 21.333 & 16.681 & 0.000 & 5.667 & 33.989 & 0.000 & 6.167 & 33.708 & 0.000 & 0.833 & 39.020 & 0.000 & 0 & \textbf{70.667} & \textbf{1.776} & 900.123 \\
		& & 12 & 0.000 & 26.540 & 0.000 & 4.833 & 33.310 & 0.000 & 5.500 & 32.462 & 0.000 & 2.500 & 37.973 & 0.000 & 0 & \textbf{90.833} & \textbf{0.808} & 900.124 \\
		\cmidrule{2-19}
		& 100 & 3 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 87.876 & 0.000 & 0.000 & 87.726 & 0.000 & 0.000 & 89.084 & 0.000 & 0 & 0.000 & 74.898 & 1023.064 \\
		& & 5 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 80.578 & 0.000 & 0.000 & 80.175 & 0.000 & 0.000 & 82.335 & 0.000 & 0 & 0.000 & 59.131 & 1130.042 \\
		& & 8 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 69.978 & 0.000 & 0.000 & 69.362 & 0.000 & 0.000 & 72.759 & 0.000 & 0 & 0.000 & 36.645 & 1126.223 \\
		& & 10 & \textbf{79.333} & \textbf{0.499} & 0.000 & 0.000 & 63.407 & 0.000 & 0.000 & 62.720 & 0.000 & 0.000 & 66.938 & 0.000 & 0 & 20.667 & 23.172 & 1127.636 \\
		& & 12 & \textbf{64.500} & \textbf{5.119} & 0.000 & 0.000 & 59.124 & 0.000 & 0.000 & 58.576 & 0.000 & 0.000 & 63.403 & 0.000 & 0 & 35.500 & 15.055 & 900.150 \\
		\cmidrule{2-19}
		& 150 & 3 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 92.997 & 0.000 & 0.000 & 92.824 & 0.000 & 0.000 & 93.914 & 0.000 & 0 & 0.000 & 81.737 & 900.328 \\
		& & 5 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 88.544 & 0.000 & 0.000 & 88.258 & 0.000 & 0.000 & 89.964 & 0.000 & 0 & 0.000 & 69.993 & 900.227 \\
		& & 8 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 82.088 & 0.000 & 0.000 & 81.661 & 0.000 & 0.000 & 84.146 & 0.000 & 0 & 0.000 & 53.100 & 900.218 \\
		& & 10 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 78.163 & 0.000 & 0.000 & 77.520 & 0.000 & 0.000 & 80.540 & 0.000 & 0 & 0.000 & 42.041 & 900.280 \\
		& & 12 & \textbf{100.000} & \textbf{0.000} & 0.000 & 0.000 & 73.874 & 0.000 & 0.000 & 73.394 & 0.000 & 0.000 & 77.126 & 0.000 & 0 & 0.000 & 31.798 & 900.333 \\
		\bottomrule
	\end{tabular*}
\begin{tikzpicture}[x=1cm,y=1cm]
			\node[anchor=west,font=\large] at (-.4,4.65) {(a) Instances attaining $BestLB$ (\%)};
			\node[font=\large] at (3.95,4.12) {$p=0.2$};
			\draw[black!15] (0.0,0.0) -- (7.9,0.0);
			\node[anchor=east,font=\normalsize] at (-0.08,0.0) {0};
			\draw[black!15] (0.0,0.72) -- (7.9,0.72);
			\node[anchor=east,font=\normalsize] at (-0.08,0.72) {20};
			\draw[black!15] (0.0,1.44) -- (7.9,1.44);
			\node[anchor=east,font=\normalsize] at (-0.08,1.44) {40};
			\draw[black!15] (0.0,2.1599999999999997) -- (7.9,2.1599999999999997);
			\node[anchor=east,font=\normalsize] at (-0.08,2.1599999999999997) {60};
			\draw[black!15] (0.0,2.88) -- (7.9,2.88);
			\node[anchor=east,font=\normalsize] at (-0.08,2.88) {80};
			\draw[black!15] (0.0,3.5999999999999996) -- (7.9,3.5999999999999996);
			\node[anchor=east,font=\normalsize] at (-0.08,3.5999999999999996) {100};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.1343,0.0000) rectangle (0.2497,0.4080);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (0.2654,0.0000) rectangle (0.3808,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (0.3966,0.0000) rectangle (0.5120,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (0.5277,0.0000) rectangle (0.6431,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (0.6589,0.0000) rectangle (0.7743,2.1600);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (0.7900,0.0000) rectangle (0.9054,3.6000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (0.9211,0.0000) rectangle (1.0365,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (1.0523,0.0000) rectangle (1.1677,0.0000);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (1.1834,0.0000) rectangle (1.2988,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (1.3146,0.0000) rectangle (1.4300,0.0000);
			\node[font=\normalsize,anchor=north] at (0.79,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (1.7143,0.0000) rectangle (1.8297,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (1.8454,0.0000) rectangle (1.9608,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (1.9766,0.0000) rectangle (2.0920,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (2.1077,0.0000) rectangle (2.2231,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (2.2389,0.0000) rectangle (2.3543,0.2700);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (2.3700,0.0000) rectangle (2.4854,3.6000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (2.5011,0.0000) rectangle (2.6165,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (2.6323,0.0000) rectangle (2.7477,0.2280);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (2.7634,0.0000) rectangle (2.8788,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (2.8946,0.0000) rectangle (3.0100,0.6240);
			\node[font=\normalsize,anchor=north] at (2.37,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (3.2943,0.0000) rectangle (3.4097,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (3.4254,0.0000) rectangle (3.5408,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (3.5566,0.0000) rectangle (3.6720,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (3.6877,0.0000) rectangle (3.8031,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (3.8189,0.0000) rectangle (3.9343,0.0060);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (3.9500,0.0000) rectangle (4.0654,3.6000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (4.0811,0.0000) rectangle (4.1965,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (4.2123,0.0000) rectangle (4.3277,1.1460);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (4.3434,0.0000) rectangle (4.4588,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (4.4746,0.0000) rectangle (4.5900,3.5520);
			\node[font=\normalsize,anchor=north] at (3.95,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (4.8743,0.0000) rectangle (4.9897,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (5.0054,0.0000) rectangle (5.1208,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.1366,0.0000) rectangle (5.2520,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (5.2677,0.0000) rectangle (5.3831,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (5.3989,0.0000) rectangle (5.5143,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (5.5300,0.0000) rectangle (5.6454,3.6000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (5.6611,0.0000) rectangle (5.7765,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (5.7923,0.0000) rectangle (5.9077,1.2480);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (5.9234,0.0000) rectangle (6.0388,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (6.0546,0.0000) rectangle (6.1700,3.6000);
			\node[font=\normalsize,anchor=north] at (5.53,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (6.4543,0.0000) rectangle (6.5697,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (6.5854,0.0000) rectangle (6.7008,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (6.7166,0.0000) rectangle (6.8320,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (6.8477,0.0000) rectangle (6.9631,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (6.9789,0.0000) rectangle (7.0943,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (7.1100,0.0000) rectangle (7.2254,3.6000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (7.2411,0.0000) rectangle (7.3565,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (7.3723,0.0000) rectangle (7.4877,1.2360);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (7.5034,0.0000) rectangle (7.6188,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (7.6346,0.0000) rectangle (7.7500,3.6000);
			\node[font=\normalsize,anchor=north] at (7.11,-0.12) {12};
			\draw[black!60] (0.0,3.6) -- (0.0,0.0) -- (7.9,0.0);
			\node[font=\normalsize] at (3.95,-0.75) {$m$};
			\node[font=\large] at (12.600000000000001,4.12) {$p=0.5$};
			\draw[black!15] (8.65,0.0) -- (16.55,0.0);
			\draw[black!15] (8.65,0.72) -- (16.55,0.72);
			\draw[black!15] (8.65,1.44) -- (16.55,1.44);
			\draw[black!15] (8.65,2.1599999999999997) -- (16.55,2.1599999999999997);
			\draw[black!15] (8.65,2.88) -- (16.55,2.88);
			\draw[black!15] (8.65,3.5999999999999996) -- (16.55,3.5999999999999996);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (8.7843,0.0000) rectangle (8.8997,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (8.9154,0.0000) rectangle (9.0308,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (9.0466,0.0000) rectangle (9.1620,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.1777,0.0000) rectangle (9.2931,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (9.3089,0.0000) rectangle (9.4243,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (9.4400,0.0000) rectangle (9.5554,3.1860);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (9.5711,0.0000) rectangle (9.6865,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (9.7023,0.0000) rectangle (9.8177,0.0000);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (9.8334,0.0000) rectangle (9.9488,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (9.9646,0.0000) rectangle (10.0800,0.6060);
			\node[font=\normalsize,anchor=north] at (9.440000000000001,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (10.3643,0.0000) rectangle (10.4797,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (10.4954,0.0000) rectangle (10.6108,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (10.6266,0.0000) rectangle (10.7420,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (10.7577,0.0000) rectangle (10.8731,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (10.8889,0.0000) rectangle (11.0043,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (11.0200,0.0000) rectangle (11.1354,1.3980);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (11.1511,0.0000) rectangle (11.2665,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (11.2823,0.0000) rectangle (11.3977,0.0600);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (11.4134,0.0000) rectangle (11.5288,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (11.5446,0.0000) rectangle (11.6600,3.5340);
			\node[font=\normalsize,anchor=north] at (11.02,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (11.9443,0.0000) rectangle (12.0597,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (12.0754,0.0000) rectangle (12.1908,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (12.2066,0.0000) rectangle (12.3220,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (12.3377,0.0000) rectangle (12.4531,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (12.4689,0.0000) rectangle (12.5843,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (12.6000,0.0000) rectangle (12.7154,1.6080);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (12.7311,0.0000) rectangle (12.8465,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (12.8623,0.0000) rectangle (12.9777,0.1260);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (12.9934,0.0000) rectangle (13.1088,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (13.1246,0.0000) rectangle (13.2400,3.5820);
			\node[font=\normalsize,anchor=north] at (12.600000000000001,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (13.5243,0.0000) rectangle (13.6397,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (13.6554,0.0000) rectangle (13.7708,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (13.7866,0.0000) rectangle (13.9020,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (13.9177,0.0000) rectangle (14.0331,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (14.0489,0.0000) rectangle (14.1643,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (14.1800,0.0000) rectangle (14.2954,1.6140);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (14.3111,0.0000) rectangle (14.4265,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (14.4423,0.0000) rectangle (14.5577,0.2040);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (14.5734,0.0000) rectangle (14.6888,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (14.7046,0.0000) rectangle (14.8200,3.5640);
			\node[font=\normalsize,anchor=north] at (14.18,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (15.1043,0.0000) rectangle (15.2197,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (15.2354,0.0000) rectangle (15.3508,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (15.3666,0.0000) rectangle (15.4820,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (15.4977,0.0000) rectangle (15.6131,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (15.6289,0.0000) rectangle (15.7443,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (15.7600,0.0000) rectangle (15.8754,1.6380);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (15.8911,0.0000) rectangle (16.0065,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (16.0223,0.0000) rectangle (16.1377,0.1200);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (16.1534,0.0000) rectangle (16.2688,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (16.2846,0.0000) rectangle (16.4000,3.5880);
			\node[font=\normalsize,anchor=north] at (15.760000000000002,-0.12) {12};
			\draw[black!60] (8.65,3.6) -- (8.65,0.0) -- (16.55,0.0);
			\node[font=\normalsize] at (12.600000000000001,-0.75) {$m$};
			\node[font=\large] at (21.25,4.12) {$p=0.8$};
			\draw[black!15] (17.3,0.0) -- (25.200000000000003,0.0);
			\draw[black!15] (17.3,0.72) -- (25.200000000000003,0.72);
			\draw[black!15] (17.3,1.44) -- (25.200000000000003,1.44);
			\draw[black!15] (17.3,2.1599999999999997) -- (25.200000000000003,2.1599999999999997);
			\draw[black!15] (17.3,2.88) -- (25.200000000000003,2.88);
			\draw[black!15] (17.3,3.5999999999999996) -- (25.200000000000003,3.5999999999999996);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (17.4343,0.0000) rectangle (17.5497,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (17.5654,0.0000) rectangle (17.6808,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (17.6966,0.0000) rectangle (17.8120,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (17.8277,0.0000) rectangle (17.9431,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (17.9589,0.0000) rectangle (18.0743,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (18.0900,0.0000) rectangle (18.2054,2.8980);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (18.2211,0.0000) rectangle (18.3365,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (18.3523,0.0000) rectangle (18.4677,0.0000);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (18.4834,0.0000) rectangle (18.5988,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (18.6146,0.0000) rectangle (18.7300,0.7140);
			\node[font=\normalsize,anchor=north] at (18.09,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (19.0143,0.0000) rectangle (19.1297,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (19.1454,0.0000) rectangle (19.2608,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (19.2766,0.0000) rectangle (19.3920,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (19.4077,0.0000) rectangle (19.5231,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (19.5389,0.0000) rectangle (19.6543,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (19.6700,0.0000) rectangle (19.7854,2.4720);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (19.8011,0.0000) rectangle (19.9165,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (19.9323,0.0000) rectangle (20.0477,0.0000);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (20.0634,0.0000) rectangle (20.1788,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (20.1946,0.0000) rectangle (20.3100,1.1940);
			\node[font=\normalsize,anchor=north] at (19.67,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (20.5943,0.0000) rectangle (20.7097,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (20.7254,0.0000) rectangle (20.8408,0.0060);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (20.8566,0.0000) rectangle (20.9720,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (20.9877,0.0000) rectangle (21.1031,0.0060);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (21.1189,0.0000) rectangle (21.2343,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (21.2500,0.0000) rectangle (21.3654,2.8320);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (21.3811,0.0000) rectangle (21.4965,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (21.5123,0.0000) rectangle (21.6277,0.0000);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (21.6434,0.0000) rectangle (21.7588,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (21.7746,0.0000) rectangle (21.8900,0.8040);
			\node[font=\normalsize,anchor=north] at (21.25,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (22.1743,0.0000) rectangle (22.2897,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (22.3054,0.0000) rectangle (22.4208,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (22.4366,0.0000) rectangle (22.5520,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (22.5677,0.0000) rectangle (22.6831,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (22.6989,0.0000) rectangle (22.8143,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (22.8300,0.0000) rectangle (22.9454,2.8080);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (22.9611,0.0000) rectangle (23.0765,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (23.0923,0.0000) rectangle (23.2077,0.0000);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (23.2234,0.0000) rectangle (23.3388,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (23.3546,0.0000) rectangle (23.4700,0.8280);
			\node[font=\normalsize,anchor=north] at (22.830000000000002,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (23.7543,0.0000) rectangle (23.8697,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (23.8854,0.0000) rectangle (24.0008,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (24.0166,0.0000) rectangle (24.1320,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (24.1477,0.0000) rectangle (24.2631,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (24.2789,0.0000) rectangle (24.3943,0.0000);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (24.4100,0.0000) rectangle (24.5254,2.8680);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (24.5411,0.0000) rectangle (24.6565,0.0000);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (24.6723,0.0000) rectangle (24.7877,0.0000);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (24.8034,0.0000) rectangle (24.9188,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (24.9346,0.0000) rectangle (25.0500,0.7560);
			\node[font=\normalsize,anchor=north] at (24.41,-0.12) {12};
			\draw[black!60] (17.3,3.6) -- (17.3,0.0) -- (25.200000000000003,0.0);
			\node[font=\normalsize] at (21.25,-0.75) {$m$};
			\node[anchor=west,font=\large] at (-.4,-1.75) {(b) Mean deviation from $BestLB$ (\%)};
			\node[font=\large] at (3.95,-2.2800000000000002) {$p=0.2$};
			\draw[black!15] (0.0,-6.4) -- (7.9,-6.4);
			\node[anchor=east,font=\normalsize] at (-0.08,-6.4) {0};
			\draw[black!15] (0.0,-5.680000000000001) -- (7.9,-5.680000000000001);
			\node[anchor=east,font=\normalsize] at (-0.08,-5.680000000000001) {20};
			\draw[black!15] (0.0,-4.960000000000001) -- (7.9,-4.960000000000001);
			\node[anchor=east,font=\normalsize] at (-0.08,-4.960000000000001) {40};
			\draw[black!15] (0.0,-4.24) -- (7.9,-4.24);
			\node[anchor=east,font=\normalsize] at (-0.08,-4.24) {60};
			\draw[black!15] (0.0,-3.5200000000000005) -- (7.9,-3.5200000000000005);
			\node[anchor=east,font=\normalsize] at (-0.08,-3.5200000000000005) {80};
			\draw[black!15] (0.0,-2.8000000000000007) -- (7.9,-2.8000000000000007);
			\node[anchor=east,font=\normalsize] at (-0.08,-2.8000000000000007) {100};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.1343,-6.4000) rectangle (0.2497,-6.3854);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (0.2654,-6.4000) rectangle (0.3808,-3.1723);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (0.3966,-6.4000) rectangle (0.5120,-3.1765);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (0.5277,-6.4000) rectangle (0.6431,-3.1675);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (0.6589,-6.4000) rectangle (0.7743,-6.3968);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (0.7900,-6.4000) rectangle (0.9054,-6.4000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (0.9211,-6.4000) rectangle (1.0365,-4.4405);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (1.0523,-6.4000) rectangle (1.1677,-4.2657);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (1.1834,-6.4000) rectangle (1.2988,-3.9120);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (1.3146,-6.4000) rectangle (1.4300,-5.2247);
			\node[font=\normalsize,anchor=north] at (0.79,-6.5200000000000005) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (1.7143,-6.4000) rectangle (1.8297,-6.2932);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (1.8454,-6.4000) rectangle (1.9608,-3.3372);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (1.9766,-6.4000) rectangle (2.0920,-3.3413);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (2.1077,-6.4000) rectangle (2.2231,-3.3344);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (2.2389,-6.4000) rectangle (2.3543,-6.3507);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (2.3700,-6.4000) rectangle (2.4854,-6.4000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (2.5011,-6.4000) rectangle (2.6165,-5.0633);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (2.6323,-6.4000) rectangle (2.7477,-4.8710);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (2.7634,-6.4000) rectangle (2.8788,-4.4236);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (2.8946,-6.4000) rectangle (3.0100,-6.1162);
			\node[font=\normalsize,anchor=north] at (2.37,-6.5200000000000005) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (3.2943,-6.4000) rectangle (3.4097,-5.9328);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (3.4254,-6.4000) rectangle (3.5408,-3.4645);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (3.5566,-6.4000) rectangle (3.6720,-3.4695);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (3.6877,-6.4000) rectangle (3.8031,-3.4462);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (3.8189,-6.4000) rectangle (3.9343,-6.0874);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (3.9500,-6.4000) rectangle (4.0654,-6.4000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (4.0811,-6.4000) rectangle (4.1965,-5.3926);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (4.2123,-6.4000) rectangle (4.3277,-5.1802);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (4.3434,-6.4000) rectangle (4.4588,-4.7719);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (4.4746,-6.4000) rectangle (4.5900,-6.3990);
			\node[font=\normalsize,anchor=north] at (3.95,-6.5200000000000005) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (4.8743,-6.4000) rectangle (4.9897,-5.5552);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (5.0054,-6.4000) rectangle (5.1208,-3.4609);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.1366,-6.4000) rectangle (5.2520,-3.4697);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (5.2677,-6.4000) rectangle (5.3831,-3.4532);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (5.3989,-6.4000) rectangle (5.5143,-5.8037);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (5.5300,-6.4000) rectangle (5.6454,-6.4000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (5.6611,-6.4000) rectangle (5.7765,-5.3410);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (5.7923,-6.4000) rectangle (5.9077,-5.1562);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (5.9234,-6.4000) rectangle (6.0388,-4.8124);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (6.0546,-6.4000) rectangle (6.1700,-6.4000);
			\node[font=\normalsize,anchor=north] at (5.53,-6.5200000000000005) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (6.4543,-6.4000) rectangle (6.5697,-5.3775);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (6.5854,-6.4000) rectangle (6.7008,-3.4686);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (6.7166,-6.4000) rectangle (6.8320,-3.4765);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (6.8477,-6.4000) rectangle (6.9631,-3.4641);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (6.9789,-6.4000) rectangle (7.0943,-5.8038);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (7.1100,-6.4000) rectangle (7.2254,-6.4000);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (7.2411,-6.4000) rectangle (7.3565,-5.2375);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (7.3723,-6.4000) rectangle (7.4877,-5.1755);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (7.5034,-6.4000) rectangle (7.6188,-4.8205);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (7.6346,-6.4000) rectangle (7.7500,-6.4000);
			\node[font=\normalsize,anchor=north] at (7.11,-6.5200000000000005) {12};
			\draw[black!60] (0.0,-2.8000000000000003) -- (0.0,-6.4) -- (7.9,-6.4);
			\node[font=\normalsize] at (3.95,-7.15) {$m$};
			\node[font=\large] at (12.600000000000001,-2.2800000000000002) {$p=0.5$};
			\draw[black!15] (8.65,-6.4) -- (16.55,-6.4);
			\draw[black!15] (8.65,-5.680000000000001) -- (16.55,-5.680000000000001);
			\draw[black!15] (8.65,-4.960000000000001) -- (16.55,-4.960000000000001);
			\draw[black!15] (8.65,-4.24) -- (16.55,-4.24);
			\draw[black!15] (8.65,-3.5200000000000005) -- (16.55,-3.5200000000000005);
			\draw[black!15] (8.65,-2.8000000000000007) -- (16.55,-2.8000000000000007);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (8.7843,-6.4000) rectangle (8.8997,-6.2871);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (8.9154,-6.4000) rectangle (9.0308,-3.6320);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (9.0466,-6.4000) rectangle (9.1620,-3.6378);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.1777,-6.4000) rectangle (9.2931,-3.5918);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (9.3089,-6.4000) rectangle (9.4243,-6.3123);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (9.4400,-6.4000) rectangle (9.5554,-6.3814);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (9.5711,-6.4000) rectangle (9.6865,-4.3966);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (9.7023,-6.4000) rectangle (9.8177,-4.3276);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (9.8334,-6.4000) rectangle (9.9488,-3.8781);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (9.9646,-6.4000) rectangle (10.0800,-5.8436);
			\node[font=\normalsize,anchor=north] at (9.440000000000001,-6.5200000000000005) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (10.3643,-6.4000) rectangle (10.4797,-5.5771);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (10.4954,-6.4000) rectangle (10.6108,-3.7869);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (10.6266,-6.4000) rectangle (10.7420,-3.7994);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (10.7577,-6.4000) rectangle (10.8731,-3.7546);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (10.8889,-6.4000) rectangle (11.0043,-5.6479);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (11.0200,-6.4000) rectangle (11.1354,-6.2049);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (11.1511,-6.4000) rectangle (11.2665,-4.6082);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (11.2823,-6.4000) rectangle (11.3977,-4.4383);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (11.4134,-6.4000) rectangle (11.5288,-4.0802);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (11.5446,-6.4000) rectangle (11.6600,-6.3943);
			\node[font=\normalsize,anchor=north] at (11.02,-6.5200000000000005) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (11.9443,-6.4000) rectangle (12.0597,-4.8521);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (12.0754,-6.4000) rectangle (12.1908,-3.7988);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (12.2066,-6.4000) rectangle (12.3220,-3.8074);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (12.3377,-6.4000) rectangle (12.4531,-3.7527);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (12.4689,-6.4000) rectangle (12.5843,-4.9781);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (12.6000,-6.4000) rectangle (12.7154,-6.2408);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (12.7311,-6.4000) rectangle (12.8465,-4.4992);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (12.8623,-6.4000) rectangle (12.9777,-4.4151);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (12.9934,-6.4000) rectangle (13.1088,-4.0905);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (13.1246,-6.4000) rectangle (13.2400,-6.3988);
			\node[font=\normalsize,anchor=north] at (12.600000000000001,-6.5200000000000005) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (13.5243,-6.4000) rectangle (13.6397,-4.5783);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (13.6554,-6.4000) rectangle (13.7708,-3.7853);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (13.7866,-6.4000) rectangle (13.9020,-3.7957);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (13.9177,-6.4000) rectangle (14.0331,-3.7423);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (14.0489,-6.4000) rectangle (14.1643,-4.7500);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (14.1800,-6.4000) rectangle (14.2954,-6.2335);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (14.3111,-6.4000) rectangle (14.4265,-4.4396);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (14.4423,-6.4000) rectangle (14.5577,-4.4699);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (14.5734,-6.4000) rectangle (14.6888,-4.0995);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (14.7046,-6.4000) rectangle (14.8200,-6.3969);
			\node[font=\normalsize,anchor=north] at (14.18,-6.5200000000000005) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (15.1043,-6.4000) rectangle (15.2197,-4.4421);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (15.2354,-6.4000) rectangle (15.3508,-3.7694);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (15.3666,-6.4000) rectangle (15.4820,-3.7822);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (15.4977,-6.4000) rectangle (15.6131,-3.7467);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (15.6289,-6.4000) rectangle (15.7443,-4.7327);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (15.7600,-6.4000) rectangle (15.8754,-6.2259);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (15.8911,-6.4000) rectangle (16.0065,-4.3527);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (16.0223,-6.4000) rectangle (16.1377,-4.4170);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (16.1534,-6.4000) rectangle (16.2688,-4.0879);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (16.2846,-6.4000) rectangle (16.4000,-6.3992);
			\node[font=\normalsize,anchor=north] at (15.760000000000002,-6.5200000000000005) {12};
			\draw[black!60] (8.65,-2.8000000000000003) -- (8.65,-6.4) -- (16.55,-6.4);
			\node[font=\normalsize] at (12.600000000000001,-7.15) {$m$};
			\node[font=\large] at (21.25,-2.2800000000000002) {$p=0.8$};
			\draw[black!15] (17.3,-6.4) -- (25.200000000000003,-6.4);
			\draw[black!15] (17.3,-5.680000000000001) -- (25.200000000000003,-5.680000000000001);
			\draw[black!15] (17.3,-4.960000000000001) -- (25.200000000000003,-4.960000000000001);
			\draw[black!15] (17.3,-4.24) -- (25.200000000000003,-4.24);
			\draw[black!15] (17.3,-3.5200000000000005) -- (25.200000000000003,-3.5200000000000005);
			\draw[black!15] (17.3,-2.8000000000000007) -- (25.200000000000003,-2.8000000000000007);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (17.4343,-6.4000) rectangle (17.5497,-5.8394);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (17.5654,-6.4000) rectangle (17.6808,-4.7785);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (17.6966,-6.4000) rectangle (17.8120,-4.7828);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (17.8277,-6.4000) rectangle (17.9431,-4.7036);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (17.9589,-6.4000) rectangle (18.0743,-5.8646);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (18.0900,-6.4000) rectangle (18.2054,-6.3645);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (18.2211,-6.4000) rectangle (18.3365,-4.1927);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (18.3523,-6.4000) rectangle (18.4677,-4.0700);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (18.4834,-6.4000) rectangle (18.5988,-3.7300);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (18.6146,-6.4000) rectangle (18.7300,-5.9878);
			\node[font=\normalsize,anchor=north] at (18.09,-6.5200000000000005) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (19.0143,-6.4000) rectangle (19.1297,-4.8160);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (19.1454,-6.4000) rectangle (19.2608,-4.7313);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (19.2766,-6.4000) rectangle (19.3920,-4.7365);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (19.4077,-6.4000) rectangle (19.5231,-4.6730);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (19.5389,-6.4000) rectangle (19.6543,-4.8685);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (19.6700,-6.4000) rectangle (19.7854,-6.2927);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (19.8011,-6.4000) rectangle (19.9165,-4.1125);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (19.9323,-6.4000) rectangle (20.0477,-4.0092);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (20.0634,-6.4000) rectangle (20.1788,-3.7281);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (20.1946,-6.4000) rectangle (20.3100,-6.0293);
			\node[font=\normalsize,anchor=north] at (19.67,-6.5200000000000005) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (20.5943,-6.4000) rectangle (20.7097,-4.2520);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (20.7254,-6.4000) rectangle (20.8408,-4.7425);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (20.8566,-6.4000) rectangle (20.9720,-4.7471);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (20.9877,-6.4000) rectangle (21.1031,-4.6735);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (21.1189,-6.4000) rectangle (21.2343,-4.3420);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (21.2500,-6.4000) rectangle (21.3654,-6.3507);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (21.3811,-6.4000) rectangle (21.4965,-4.0017);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (21.5123,-6.4000) rectangle (21.6277,-3.9820);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (21.6434,-6.4000) rectangle (21.7588,-3.7131);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (21.7746,-6.4000) rectangle (21.8900,-6.0042);
			\node[font=\normalsize,anchor=north] at (21.25,-6.5200000000000005) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (22.1743,-6.4000) rectangle (22.2897,-4.0482);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (22.3054,-6.4000) rectangle (22.4208,-4.7140);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (22.4366,-6.4000) rectangle (22.5520,-4.7124);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (22.5677,-6.4000) rectangle (22.6831,-4.6316);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (22.6989,-6.4000) rectangle (22.8143,-4.1692);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (22.8300,-6.4000) rectangle (22.9454,-6.3432);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (22.9611,-6.4000) rectangle (23.0765,-3.9506);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (23.0923,-6.4000) rectangle (23.2077,-4.0222);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (23.2234,-6.4000) rectangle (23.3388,-3.7124);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (23.3546,-6.4000) rectangle (23.4700,-6.0127);
			\node[font=\normalsize,anchor=north] at (22.830000000000002,-6.5200000000000005) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (23.7543,-6.4000) rectangle (23.8697,-3.9608);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (23.8854,-6.4000) rectangle (24.0008,-4.7312);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (24.0166,-6.4000) rectangle (24.1320,-4.7286);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (24.1477,-6.4000) rectangle (24.2631,-4.6636);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (24.2789,-6.4000) rectangle (24.3943,-4.1656);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (24.4100,-6.4000) rectangle (24.5254,-6.3610);
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (24.5411,-6.4000) rectangle (24.6565,-3.8977);
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (24.6723,-6.4000) rectangle (24.7877,-3.9816);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (24.8034,-6.4000) rectangle (24.9188,-3.7100);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (24.9346,-6.4000) rectangle (25.0500,-5.9886);
			\node[font=\normalsize,anchor=north] at (24.41,-6.5200000000000005) {12};
			\draw[black!60] (17.3,-2.8000000000000003) -- (17.3,-6.4) -- (25.200000000000003,-6.4);
			\node[font=\normalsize] at (21.25,-7.15) {$m$};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.180,-7.75) rectangle (0.600,-7.52);
			\node[anchor=west,font=\large] at (0.700,-7.635) {$LB_{1}$};
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (2.700,-7.75) rectangle (3.120,-7.52);
			\node[anchor=west,font=\large] at (3.220,-7.635) {$LB_{2}$};
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.220,-7.75) rectangle (5.640,-7.52);
			\node[anchor=west,font=\large] at (5.740,-7.635) {$LB_{3}$};
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (7.740,-7.75) rectangle (8.160,-7.52);
			\node[anchor=west,font=\large] at (8.260,-7.635) {$LB_{4}$};
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (10.260,-7.75) rectangle (10.680,-7.52);
			\node[anchor=west,font=\large] at (10.780,-7.635) {$LB_{5}$};
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (12.780,-7.75) rectangle (13.200,-7.52);
			\node[anchor=west,font=\large] at (13.300,-7.635) {$LB'_{5}$};
			\filldraw[fill=LBbar6,draw=black,line width=.2pt] (15.300,-7.75) rectangle (15.720,-7.52);
			\node[anchor=west,font=\large] at (15.820,-7.635) {$LB_{6}$};
			\filldraw[fill=LBbar7,draw=black,line width=.2pt] (17.820,-7.75) rectangle (18.240,-7.52);
			\node[anchor=west,font=\large] at (18.340,-7.635) {$LB'_{6}$};
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (20.340,-7.75) rectangle (20.760,-7.52);
			\node[anchor=west,font=\large] at (20.860,-7.635) {$LB_{7}$};
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (22.860,-7.75) rectangle (23.280,-7.52);
			\node[anchor=west,font=\large] at (23.380,-7.635) {$LB'_{7}$};
		\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
			\node[anchor=west,font=\large] at (-.4,4.65) {(a) Instances attaining $BestLB$ (\%)};
			\node[font=\large] at (3.95,4.12) {$p=0.2$};
			\draw[black!15] (0.0,0.0) -- (7.9,0.0);
			\node[anchor=east,font=\normalsize] at (-0.08,0.0) {0};
			\draw[black!15] (0.0,0.72) -- (7.9,0.72);
			\node[anchor=east,font=\normalsize] at (-0.08,0.72) {20};
			\draw[black!15] (0.0,1.44) -- (7.9,1.44);
			\node[anchor=east,font=\normalsize] at (-0.08,1.44) {40};
			\draw[black!15] (0.0,2.1599999999999997) -- (7.9,2.1599999999999997);
			\node[anchor=east,font=\normalsize] at (-0.08,2.1599999999999997) {60};
			\draw[black!15] (0.0,2.88) -- (7.9,2.88);
			\node[anchor=east,font=\normalsize] at (-0.08,2.88) {80};
			\draw[black!15] (0.0,3.5999999999999996) -- (7.9,3.5999999999999996);
			\node[anchor=east,font=\normalsize] at (-0.08,3.5999999999999996) {100};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.1343,0.0000) rectangle (0.2786,1.6140);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (0.2982,0.0000) rectangle (0.4425,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (0.4622,0.0000) rectangle (0.6064,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (0.6261,0.0000) rectangle (0.7703,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (0.7900,0.0000) rectangle (0.9343,1.5840);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (0.9539,0.0000) rectangle (1.0982,2.2500);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (1.1179,0.0000) rectangle (1.2621,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (1.2818,0.0000) rectangle (1.4260,0.0000);
			\node[font=\normalsize,anchor=north] at (0.79,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (1.7143,0.0000) rectangle (1.8586,0.4860);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (1.8782,0.0000) rectangle (2.0225,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (2.0422,0.0000) rectangle (2.1864,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (2.2061,0.0000) rectangle (2.3503,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (2.3700,0.0000) rectangle (2.5143,0.8220);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (2.5339,0.0000) rectangle (2.6782,2.5380);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (2.6978,0.0000) rectangle (2.8421,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (2.8618,0.0000) rectangle (3.0060,0.0000);
			\node[font=\normalsize,anchor=north] at (2.37,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (3.2943,0.0000) rectangle (3.4386,0.0600);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (3.4582,0.0000) rectangle (3.6025,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (3.6222,0.0000) rectangle (3.7664,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (3.7861,0.0000) rectangle (3.9303,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (3.9500,0.0000) rectangle (4.0943,1.0200);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (4.1139,0.0000) rectangle (4.2582,2.9940);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (4.2778,0.0000) rectangle (4.4221,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (4.4418,0.0000) rectangle (4.5860,0.0000);
			\node[font=\normalsize,anchor=north] at (3.95,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (5.1202,0.0000) rectangle (5.2644,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (5.2841,0.0000) rectangle (5.4284,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.4480,0.0000) rectangle (5.5923,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (5.6120,0.0000) rectangle (5.7562,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (5.7759,0.0000) rectangle (5.9201,0.0000);
			\node[font=\normalsize,anchor=north] at (5.53,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (6.7002,0.0000) rectangle (6.8444,2.5500);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (6.8641,0.0000) rectangle (7.0084,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (7.0280,0.0000) rectangle (7.1723,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (7.1920,0.0000) rectangle (7.3362,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (7.3559,0.0000) rectangle (7.5001,1.0680);
			\node[font=\normalsize,anchor=north] at (7.11,-0.12) {12};
			\draw[black!60] (0.0,3.6) -- (0.0,0.0) -- (7.9,0.0);
			\node[font=\normalsize] at (3.95,-0.75) {$m$};
			\draw[black!40,densely dashed] (4.74,0.0) -- (4.74,3.65);
			\node[font=\large] at (12.600000000000001,4.12) {$p=0.5$};
			\draw[black!15] (8.65,0.0) -- (16.55,0.0);
			\draw[black!15] (8.65,0.72) -- (16.55,0.72);
			\draw[black!15] (8.65,1.44) -- (16.55,1.44);
			\draw[black!15] (8.65,2.1599999999999997) -- (16.55,2.1599999999999997);
			\draw[black!15] (8.65,2.88) -- (16.55,2.88);
			\draw[black!15] (8.65,3.5999999999999996) -- (16.55,3.5999999999999996);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (8.7843,0.0000) rectangle (8.9286,2.2260);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (8.9482,0.0000) rectangle (9.0925,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (9.1122,0.0000) rectangle (9.2564,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.2761,0.0000) rectangle (9.4203,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (9.4400,0.0000) rectangle (9.5843,0.1080);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (9.6039,0.0000) rectangle (9.7482,1.2780);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (9.7679,0.0000) rectangle (9.9121,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (9.9318,0.0000) rectangle (10.0760,0.0000);
			\node[font=\normalsize,anchor=north] at (9.440000000000001,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (10.3643,0.0000) rectangle (10.5086,1.2480);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (10.5282,0.0000) rectangle (10.6725,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (10.6921,0.0000) rectangle (10.8364,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (10.8561,0.0000) rectangle (11.0003,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (11.0200,0.0000) rectangle (11.1643,0.7260);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (11.1839,0.0000) rectangle (11.3282,1.6260);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (11.3478,0.0000) rectangle (11.4921,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (11.5118,0.0000) rectangle (11.6560,0.0000);
			\node[font=\normalsize,anchor=north] at (11.02,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (11.9443,0.0000) rectangle (12.0886,0.9060);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (12.1082,0.0000) rectangle (12.2525,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (12.2722,0.0000) rectangle (12.4164,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (12.4361,0.0000) rectangle (12.5803,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (12.6000,0.0000) rectangle (12.7443,0.3660);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (12.7639,0.0000) rectangle (12.9082,2.3880);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (12.9279,0.0000) rectangle (13.0721,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (13.0918,0.0000) rectangle (13.2360,0.0000);
			\node[font=\normalsize,anchor=north] at (12.600000000000001,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (13.7702,0.0000) rectangle (13.9144,3.0840);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (13.9341,0.0000) rectangle (14.0784,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (14.0980,0.0000) rectangle (14.2423,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (14.2620,0.0000) rectangle (14.4062,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (14.4259,0.0000) rectangle (14.5701,0.5220);
			\node[font=\normalsize,anchor=north] at (14.18,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (15.3502,0.0000) rectangle (15.4944,0.1260);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (15.5141,0.0000) rectangle (15.6584,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (15.6780,0.0000) rectangle (15.8223,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (15.8420,0.0000) rectangle (15.9862,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (16.0059,0.0000) rectangle (16.1501,3.4800);
			\node[font=\normalsize,anchor=north] at (15.760000000000002,-0.12) {12};
			\draw[black!60] (8.65,3.6) -- (8.65,0.0) -- (16.55,0.0);
			\node[font=\normalsize] at (12.600000000000001,-0.75) {$m$};
			\draw[black!40,densely dashed] (13.39,0.0) -- (13.39,3.65);
			\node[font=\large] at (21.25,4.12) {$p=0.8$};
			\draw[black!15] (17.3,0.0) -- (25.200000000000003,0.0);
			\draw[black!15] (17.3,0.72) -- (25.200000000000003,0.72);
			\draw[black!15] (17.3,1.44) -- (25.200000000000003,1.44);
			\draw[black!15] (17.3,2.1599999999999997) -- (25.200000000000003,2.1599999999999997);
			\draw[black!15] (17.3,2.88) -- (25.200000000000003,2.88);
			\draw[black!15] (17.3,3.5999999999999996) -- (25.200000000000003,3.5999999999999996);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (17.4343,0.0000) rectangle (17.5786,2.3160);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (17.5982,0.0000) rectangle (17.7425,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (17.7622,0.0000) rectangle (17.9064,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (17.9261,0.0000) rectangle (18.0703,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (18.0900,0.0000) rectangle (18.2343,0.0720);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (18.2539,0.0000) rectangle (18.3982,1.2180);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (18.4179,0.0000) rectangle (18.5621,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (18.5818,0.0000) rectangle (18.7260,0.0000);
			\node[font=\normalsize,anchor=north] at (18.09,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (19.0143,0.0000) rectangle (19.1586,1.3500);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (19.1782,0.0000) rectangle (19.3225,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (19.3422,0.0000) rectangle (19.4864,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (19.5061,0.0000) rectangle (19.6503,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (19.6700,0.0000) rectangle (19.8143,0.8940);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (19.8339,0.0000) rectangle (19.9782,1.3560);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (19.9979,0.0000) rectangle (20.1421,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (20.1618,0.0000) rectangle (20.3060,0.0000);
			\node[font=\normalsize,anchor=north] at (19.67,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (20.5943,0.0000) rectangle (20.7386,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (20.7582,0.0000) rectangle (20.9025,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (20.9222,0.0000) rectangle (21.0664,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (21.0861,0.0000) rectangle (21.2303,0.0000);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (21.2500,0.0000) rectangle (21.3943,0.4320);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (21.4139,0.0000) rectangle (21.5582,1.6740);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (21.5779,0.0000) rectangle (21.7221,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (21.7418,0.0000) rectangle (21.8860,1.5060);
			\node[font=\normalsize,anchor=north] at (21.25,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (22.4202,0.0000) rectangle (22.5644,0.7680);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (22.5841,0.0000) rectangle (22.7284,0.2040);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (22.7480,0.0000) rectangle (22.8923,0.2220);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (22.9120,0.0000) rectangle (23.0562,0.0300);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (23.0759,0.0000) rectangle (23.2201,2.5440);
			\node[font=\normalsize,anchor=north] at (22.830000000000002,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (24.0002,0.0000) rectangle (24.1444,0.0000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (24.1641,0.0000) rectangle (24.3084,0.1740);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (24.3280,0.0000) rectangle (24.4723,0.1980);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (24.4920,0.0000) rectangle (24.6362,0.0900);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (24.6559,0.0000) rectangle (24.8001,3.2700);
			\node[font=\normalsize,anchor=north] at (24.41,-0.12) {12};
			\draw[black!60] (17.3,3.6) -- (17.3,0.0) -- (25.200000000000003,0.0);
			\node[font=\normalsize] at (21.25,-0.75) {$m$};
			\draw[black!40,densely dashed] (22.04,0.0) -- (22.04,3.65);
			\node[anchor=west,font=\large] at (-.4,-1.75) {(b) Mean deviation from $BestLB$ (\%)};
			\node[font=\large] at (3.95,-2.2800000000000002) {$p=0.2$};
			\draw[black!15] (0.0,-6.4) -- (7.9,-6.4);
			\node[anchor=east,font=\normalsize] at (-0.08,-6.4) {0};
			\draw[black!15] (0.0,-5.680000000000001) -- (7.9,-5.680000000000001);
			\node[anchor=east,font=\normalsize] at (-0.08,-5.680000000000001) {20};
			\draw[black!15] (0.0,-4.960000000000001) -- (7.9,-4.960000000000001);
			\node[anchor=east,font=\normalsize] at (-0.08,-4.960000000000001) {40};
			\draw[black!15] (0.0,-4.24) -- (7.9,-4.24);
			\node[anchor=east,font=\normalsize] at (-0.08,-4.24) {60};
			\draw[black!15] (0.0,-3.5200000000000005) -- (7.9,-3.5200000000000005);
			\node[anchor=east,font=\normalsize] at (-0.08,-3.5200000000000005) {80};
			\draw[black!15] (0.0,-2.8000000000000007) -- (7.9,-2.8000000000000007);
			\node[anchor=east,font=\normalsize] at (-0.08,-2.8000000000000007) {100};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.1343,-6.4000) rectangle (0.2786,-6.3986);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (0.2982,-6.4000) rectangle (0.4425,-2.9009);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (0.4622,-6.4000) rectangle (0.6064,-2.9030);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (0.6261,-6.4000) rectangle (0.7703,-2.8981);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (0.7900,-6.4000) rectangle (0.9343,-6.3997);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (0.9539,-6.4000) rectangle (1.0982,-5.0500);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (1.1179,-6.4000) rectangle (1.2621,-3.2986);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (1.2818,-6.4000) rectangle (1.4260,-3.7948);
			\node[font=\normalsize,anchor=north] at (0.79,-6.5200000000000005) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (1.7143,-6.4000) rectangle (1.8586,-6.3880);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (1.8782,-6.4000) rectangle (2.0225,-2.9589);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (2.0422,-6.4000) rectangle (2.1864,-2.9634);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (2.2061,-6.4000) rectangle (2.3503,-2.9550);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (2.3700,-6.4000) rectangle (2.5143,-6.3963);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (2.5339,-6.4000) rectangle (2.6782,-5.3465);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (2.6978,-6.4000) rectangle (2.8421,-3.5913);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (2.8618,-6.4000) rectangle (3.0060,-4.3790);
			\node[font=\normalsize,anchor=north] at (2.37,-6.5200000000000005) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (3.2943,-6.4000) rectangle (3.4386,-6.3421);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (3.4582,-6.4000) rectangle (3.6025,-3.0274);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (3.6222,-6.4000) rectangle (3.7664,-3.0309);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (3.7861,-6.4000) rectangle (3.9303,-3.0197);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (3.9500,-6.4000) rectangle (4.0943,-6.3709);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (4.1139,-6.4000) rectangle (4.2582,-5.8040);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (4.2778,-6.4000) rectangle (4.4221,-3.9557);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (4.4418,-6.4000) rectangle (4.5860,-5.1394);
			\node[font=\normalsize,anchor=north] at (3.95,-6.5200000000000005) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (5.1202,-6.4000) rectangle (5.2644,-6.4000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (5.2841,-6.4000) rectangle (5.4284,-3.0853);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.4480,-6.4000) rectangle (5.5923,-3.0930);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (5.6120,-6.4000) rectangle (5.7562,-3.0793);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (5.7759,-6.4000) rectangle (5.9201,-5.6885);
			\node[font=\normalsize,anchor=north] at (5.53,-6.5200000000000005) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (6.7002,-6.4000) rectangle (6.8444,-6.3614);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (6.8641,-6.4000) rectangle (7.0084,-3.1122);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (7.0280,-6.4000) rectangle (7.1723,-3.1209);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (7.1920,-6.4000) rectangle (7.3362,-3.1042);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (7.3559,-6.4000) rectangle (7.5001,-6.0707);
			\node[font=\normalsize,anchor=north] at (7.11,-6.5200000000000005) {12};
			\draw[black!60] (0.0,-2.8000000000000003) -- (0.0,-6.4) -- (7.9,-6.4);
			\node[font=\normalsize] at (3.95,-7.15) {$m$};
			\draw[black!40,densely dashed] (4.74,-6.4) -- (4.74,-2.7500000000000004);
			\node[font=\large] at (12.600000000000001,-2.2800000000000002) {$p=0.5$};
			\draw[black!15] (8.65,-6.4) -- (16.55,-6.4);
			\draw[black!15] (8.65,-5.680000000000001) -- (16.55,-5.680000000000001);
			\draw[black!15] (8.65,-4.960000000000001) -- (16.55,-4.960000000000001);
			\draw[black!15] (8.65,-4.24) -- (16.55,-4.24);
			\draw[black!15] (8.65,-3.5200000000000005) -- (16.55,-3.5200000000000005);
			\draw[black!15] (8.65,-2.8000000000000007) -- (16.55,-2.8000000000000007);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (8.7843,-6.4000) rectangle (8.9286,-6.3949);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (8.9482,-6.4000) rectangle (9.0925,-3.0728);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (9.1122,-6.4000) rectangle (9.2564,-3.0789);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.2761,-6.4000) rectangle (9.4203,-3.0526);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (9.4400,-6.4000) rectangle (9.5843,-6.3905);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (9.6039,-6.4000) rectangle (9.7482,-4.0866);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (9.7679,-6.4000) rectangle (9.9121,-3.2981);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (9.9318,-6.4000) rectangle (10.0760,-3.9725);
			\node[font=\normalsize,anchor=north] at (9.440000000000001,-6.5200000000000005) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (10.3643,-6.4000) rectangle (10.5086,-6.3567);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (10.5282,-6.4000) rectangle (10.6725,-3.2315);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (10.6921,-6.4000) rectangle (10.8364,-3.2396);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (10.8561,-6.4000) rectangle (11.0003,-3.1977);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (11.0200,-6.4000) rectangle (11.1643,-6.3552);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (11.1839,-6.4000) rectangle (11.3282,-4.4369);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (11.3478,-6.4000) rectangle (11.4921,-3.5838);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (11.5118,-6.4000) rectangle (11.6560,-4.6648);
			\node[font=\normalsize,anchor=north] at (11.02,-6.5200000000000005) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (11.9443,-6.4000) rectangle (12.0886,-6.2131);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (12.1082,-6.4000) rectangle (12.2525,-3.4063);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (12.2722,-6.4000) rectangle (12.4164,-3.4185);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (12.4361,-6.4000) rectangle (12.5803,-3.3658);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (12.6000,-6.4000) rectangle (12.7443,-6.1947);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (12.7639,-6.4000) rectangle (12.9082,-5.3137);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (12.9279,-6.4000) rectangle (13.0721,-3.9104);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (13.0918,-6.4000) rectangle (13.2360,-5.4725);
			\node[font=\normalsize,anchor=north] at (12.600000000000001,-6.5200000000000005) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (13.7702,-6.4000) rectangle (13.9144,-6.3910);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (13.9341,-6.4000) rectangle (14.0784,-3.5839);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (14.0980,-6.4000) rectangle (14.2423,-3.5966);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (14.2620,-6.4000) rectangle (14.4062,-3.5214);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (14.4259,-6.4000) rectangle (14.5701,-6.2205);
			\node[font=\normalsize,anchor=north] at (14.18,-6.5200000000000005) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (15.3502,-6.4000) rectangle (15.4944,-6.1232);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (15.5141,-6.4000) rectangle (15.6584,-3.6375);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (15.6780,-6.4000) rectangle (15.8223,-3.6459);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (15.8420,-6.4000) rectangle (15.9862,-3.5522);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (16.0059,-6.4000) rectangle (16.1501,-6.3983);
			\node[font=\normalsize,anchor=north] at (15.760000000000002,-6.5200000000000005) {12};
			\draw[black!60] (8.65,-2.8000000000000003) -- (8.65,-6.4) -- (16.55,-6.4);
			\node[font=\normalsize] at (12.600000000000001,-7.15) {$m$};
			\draw[black!40,densely dashed] (13.39,-6.4) -- (13.39,-2.7500000000000004);
			\node[font=\large] at (21.25,-2.2800000000000002) {$p=0.8$};
			\draw[black!15] (17.3,-6.4) -- (25.200000000000003,-6.4);
			\draw[black!15] (17.3,-5.680000000000001) -- (25.200000000000003,-5.680000000000001);
			\draw[black!15] (17.3,-4.960000000000001) -- (25.200000000000003,-4.960000000000001);
			\draw[black!15] (17.3,-4.24) -- (25.200000000000003,-4.24);
			\draw[black!15] (17.3,-3.5200000000000005) -- (25.200000000000003,-3.5200000000000005);
			\draw[black!15] (17.3,-2.8000000000000007) -- (25.200000000000003,-2.8000000000000007);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (17.4343,-6.4000) rectangle (17.5786,-6.3666);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (17.5982,-6.4000) rectangle (17.7425,-3.7854);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (17.7622,-6.4000) rectangle (17.9064,-3.7942);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (17.9261,-6.4000) rectangle (18.0703,-3.7147);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (18.0900,-6.4000) rectangle (18.2343,-6.3108);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (18.2539,-6.4000) rectangle (18.3982,-4.6270);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (18.4179,-6.4000) rectangle (18.5621,-3.2937);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (18.5818,-6.4000) rectangle (18.7260,-4.3177);
			\node[font=\normalsize,anchor=north] at (18.09,-6.5200000000000005) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (19.0143,-6.4000) rectangle (19.1586,-6.1968);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (19.1782,-6.4000) rectangle (19.3225,-4.2842);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (19.3422,-6.4000) rectangle (19.4864,-4.2970);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (19.5061,-6.4000) rectangle (19.6503,-4.1906);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (19.6700,-6.4000) rectangle (19.8143,-6.0942);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (19.8339,-6.4000) rectangle (19.9782,-4.8340);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (19.9979,-6.4000) rectangle (20.1421,-3.5441);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (20.1618,-6.4000) rectangle (20.3060,-5.1164);
			\node[font=\normalsize,anchor=north] at (19.67,-6.5200000000000005) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (20.5943,-6.4000) rectangle (20.7386,-5.7585);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (20.7582,-6.4000) rectangle (20.9025,-4.7388);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (20.9222,-6.4000) rectangle (21.0664,-4.7491);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (21.0861,-6.4000) rectangle (21.2303,-4.5982);
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (21.2500,-6.4000) rectangle (21.3943,-5.8510);
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (21.4139,-6.4000) rectangle (21.5582,-5.7527);
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (21.5779,-6.4000) rectangle (21.7221,-3.7666);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (21.7418,-6.4000) rectangle (21.8860,-5.8030);
			\node[font=\normalsize,anchor=north] at (21.25,-6.5200000000000005) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (22.4202,-6.4000) rectangle (22.5644,-5.7995);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (22.5841,-6.4000) rectangle (22.7284,-5.1764);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (22.7480,-6.4000) rectangle (22.8923,-5.1865);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (22.9120,-6.4000) rectangle (23.0562,-4.9953);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (23.0759,-6.4000) rectangle (23.2201,-6.3361);
			\node[font=\normalsize,anchor=north] at (22.830000000000002,-6.5200000000000005) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (24.0002,-6.4000) rectangle (24.1444,-5.4446);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (24.1641,-6.4000) rectangle (24.3084,-5.2008);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (24.3280,-6.4000) rectangle (24.4723,-5.2314);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (24.4920,-6.4000) rectangle (24.6362,-5.0330);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (24.6559,-6.4000) rectangle (24.8001,-6.3709);
			\node[font=\normalsize,anchor=north] at (24.41,-6.5200000000000005) {12};
			\draw[black!60] (17.3,-2.8000000000000003) -- (17.3,-6.4) -- (25.200000000000003,-6.4);
			\node[font=\normalsize] at (21.25,-7.15) {$m$};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.180,-7.75) rectangle (0.600,-7.52);
			\node[anchor=west,font=\large] at (0.700,-7.635) {$LB_{1}$};
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (3.330,-7.75) rectangle (3.750,-7.52);
			\node[anchor=west,font=\large] at (3.850,-7.635) {$LB_{2}$};
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (6.480,-7.75) rectangle (6.900,-7.52);
			\node[anchor=west,font=\large] at (7.000,-7.635) {$LB_{3}$};
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.630,-7.75) rectangle (10.050,-7.52);
			\node[anchor=west,font=\large] at (10.150,-7.635) {$LB_{4}$};
			\filldraw[fill=LBbar4,draw=black,line width=.2pt] (12.780,-7.75) rectangle (13.200,-7.52);
			\node[anchor=west,font=\large] at (13.300,-7.635) {$LB_{5}$};
			\filldraw[fill=LBbar5,draw=black,line width=.2pt] (15.930,-7.75) rectangle (16.350,-7.52);
			\node[anchor=west,font=\large] at (16.450,-7.635) {$LB'_{5}$};
			\filldraw[fill=LBbar8,draw=black,line width=.2pt] (19.080,-7.75) rectangle (19.500,-7.52);
			\node[anchor=west,font=\large] at (19.600,-7.635) {$LB_{7}$};
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (22.230,-7.75) rectangle (22.650,-7.52);
			\node[anchor=west,font=\large] at (22.750,-7.635) {$LB'_{7}$};
		\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
			\node[anchor=west,font=\large] at (-.4,4.95) {(a) Instances attaining $BestLB$ (\%)};
			\node[font=\large] at (3.95,4.45) {$p=0.2$};
			\node[font=\normalsize] at (1.975,3.95) {$n=100$};
			\node[font=\normalsize] at (5.925000000000001,3.95) {$n=150$};
			\draw[black!15] (0.0,0.0) -- (7.9,0.0);
			\node[anchor=east,font=\normalsize] at (-0.08,0.0) {0};
			\draw[black!15] (0.0,0.72) -- (7.9,0.72);
			\node[anchor=east,font=\normalsize] at (-0.08,0.72) {20};
			\draw[black!15] (0.0,1.44) -- (7.9,1.44);
			\node[anchor=east,font=\normalsize] at (-0.08,1.44) {40};
			\draw[black!15] (0.0,2.1599999999999997) -- (7.9,2.1599999999999997);
			\node[anchor=east,font=\normalsize] at (-0.08,2.1599999999999997) {60};
			\draw[black!15] (0.0,2.88) -- (7.9,2.88);
			\node[anchor=east,font=\normalsize] at (-0.08,2.88) {80};
			\draw[black!15] (0.0,3.5999999999999996) -- (7.9,3.5999999999999996);
			\node[anchor=east,font=\normalsize] at (-0.08,3.5999999999999996) {100};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.0672,0.0) rectangle (0.1826,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (0.1983,0.0) rectangle (0.3137,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (0.3294,0.0) rectangle (0.4448,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (0.4606,0.0) rectangle (0.5760,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (0.5917,0.0) rectangle (0.7071,0.0000);
			\node[font=\normalsize,anchor=north] at (0.395,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.8572,0.0) rectangle (0.9726,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (0.9883,0.0) rectangle (1.1037,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (1.1194,0.0) rectangle (1.2348,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (1.2506,0.0) rectangle (1.3660,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (1.3817,0.0) rectangle (1.4971,0.0000);
			\node[font=\normalsize,anchor=north] at (1.185,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (1.6472,0.0) rectangle (1.7626,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (1.7783,0.0) rectangle (1.8937,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (1.9094,0.0) rectangle (2.0248,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (2.0406,0.0) rectangle (2.1560,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (2.1717,0.0) rectangle (2.2871,0.0000);
			\node[font=\normalsize,anchor=north] at (1.975,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (2.4371,0.0) rectangle (2.5526,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (2.5683,0.0) rectangle (2.6837,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (2.6994,0.0) rectangle (2.8148,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (2.8306,0.0) rectangle (2.9460,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (2.9617,0.0) rectangle (3.0771,0.0000);
			\node[font=\normalsize,anchor=north] at (2.765,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (3.2271,0.0) rectangle (3.3426,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (3.3583,0.0) rectangle (3.4737,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (3.4894,0.0) rectangle (3.6048,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (3.6206,0.0) rectangle (3.7360,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (3.7517,0.0) rectangle (3.8671,0.0000);
			\node[font=\normalsize,anchor=north] at (3.555,-0.12) {12};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (4.0171,0.0) rectangle (4.1326,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (4.1483,0.0) rectangle (4.2637,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (4.2794,0.0) rectangle (4.3948,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (4.4106,0.0) rectangle (4.5260,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (4.5417,0.0) rectangle (4.6571,0.0000);
			\node[font=\normalsize,anchor=north] at (4.345000000000001,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (4.8072,0.0) rectangle (4.9226,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (4.9383,0.0) rectangle (5.0537,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.0694,0.0) rectangle (5.1848,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (5.2006,0.0) rectangle (5.3160,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (5.3317,0.0) rectangle (5.4471,0.0000);
			\node[font=\normalsize,anchor=north] at (5.135,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (5.5972,0.0) rectangle (5.7126,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (5.7283,0.0) rectangle (5.8437,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.8594,0.0) rectangle (5.9748,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (5.9906,0.0) rectangle (6.1060,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (6.1217,0.0) rectangle (6.2371,0.0000);
			\node[font=\normalsize,anchor=north] at (5.925000000000001,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (6.3872,0.0) rectangle (6.5026,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (6.5183,0.0) rectangle (6.6337,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (6.6494,0.0) rectangle (6.7648,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (6.7806,0.0) rectangle (6.8960,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (6.9117,0.0) rectangle (7.0271,0.0000);
			\node[font=\normalsize,anchor=north] at (6.715,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (7.1772,0.0) rectangle (7.2926,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (7.3083,0.0) rectangle (7.4237,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (7.4394,0.0) rectangle (7.5548,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (7.5706,0.0) rectangle (7.6860,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (7.7017,0.0) rectangle (7.8171,0.0000);
			\node[font=\normalsize,anchor=north] at (7.505000000000001,-0.12) {12};
			\draw[black!40,densely dashed] (3.95,0.0) -- (3.95,3.65);
			\draw[black!60] (0.0,3.6) -- (0.0,0.0) -- (7.9,0.0);
			\node[font=\normalsize] at (3.95,-0.75) {$m$};
			\node[font=\large] at (12.600000000000001,4.45) {$p=0.5$};
			\node[font=\normalsize] at (10.625,3.95) {$n=100$};
			\node[font=\normalsize] at (14.575000000000001,3.95) {$n=150$};
			\draw[black!15] (8.65,0.0) -- (16.55,0.0);
			\draw[black!15] (8.65,0.72) -- (16.55,0.72);
			\draw[black!15] (8.65,1.44) -- (16.55,1.44);
			\draw[black!15] (8.65,2.1599999999999997) -- (16.55,2.1599999999999997);
			\draw[black!15] (8.65,2.88) -- (16.55,2.88);
			\draw[black!15] (8.65,3.5999999999999996) -- (16.55,3.5999999999999996);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (8.7172,0.0) rectangle (8.8326,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (8.8483,0.0) rectangle (8.9637,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (8.9794,0.0) rectangle (9.0948,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.1106,0.0) rectangle (9.2260,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (9.2417,0.0) rectangle (9.3571,0.0000);
			\node[font=\normalsize,anchor=north] at (9.045,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (9.5072,0.0) rectangle (9.6226,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (9.6383,0.0) rectangle (9.7537,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (9.7694,0.0) rectangle (9.8848,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.9006,0.0) rectangle (10.0160,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (10.0317,0.0) rectangle (10.1471,0.0000);
			\node[font=\normalsize,anchor=north] at (9.835,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (10.2972,0.0) rectangle (10.4126,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (10.4283,0.0) rectangle (10.5437,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (10.5594,0.0) rectangle (10.6748,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (10.6906,0.0) rectangle (10.8060,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (10.8217,0.0) rectangle (10.9371,0.0000);
			\node[font=\normalsize,anchor=north] at (10.625,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (11.0871,0.0) rectangle (11.2026,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (11.2183,0.0) rectangle (11.3337,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (11.3494,0.0) rectangle (11.4648,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (11.4806,0.0) rectangle (11.5960,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (11.6117,0.0) rectangle (11.7271,0.0000);
			\node[font=\normalsize,anchor=north] at (11.415000000000001,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (11.8772,0.0) rectangle (11.9926,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (12.0083,0.0) rectangle (12.1237,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (12.1394,0.0) rectangle (12.2548,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (12.2706,0.0) rectangle (12.3860,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (12.4017,0.0) rectangle (12.5171,0.0000);
			\node[font=\normalsize,anchor=north] at (12.205,-0.12) {12};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (12.6672,0.0) rectangle (12.7826,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (12.7983,0.0) rectangle (12.9137,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (12.9294,0.0) rectangle (13.0448,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (13.0606,0.0) rectangle (13.1760,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (13.1917,0.0) rectangle (13.3071,0.0000);
			\node[font=\normalsize,anchor=north] at (12.995000000000001,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (13.4572,0.0) rectangle (13.5726,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (13.5883,0.0) rectangle (13.7037,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (13.7194,0.0) rectangle (13.8348,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (13.8506,0.0) rectangle (13.9660,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (13.9817,0.0) rectangle (14.0971,0.0000);
			\node[font=\normalsize,anchor=north] at (13.785,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (14.2471,0.0) rectangle (14.3626,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (14.3783,0.0) rectangle (14.4937,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (14.5094,0.0) rectangle (14.6248,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (14.6406,0.0) rectangle (14.7560,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (14.7717,0.0) rectangle (14.8871,0.0000);
			\node[font=\normalsize,anchor=north] at (14.575000000000001,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (15.0372,0.0) rectangle (15.1526,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (15.1683,0.0) rectangle (15.2837,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (15.2994,0.0) rectangle (15.4148,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (15.4306,0.0) rectangle (15.5460,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (15.5617,0.0) rectangle (15.6771,0.0000);
			\node[font=\normalsize,anchor=north] at (15.365,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (15.8272,0.0) rectangle (15.9426,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (15.9583,0.0) rectangle (16.0737,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (16.0894,0.0) rectangle (16.2048,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (16.2206,0.0) rectangle (16.3360,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (16.3517,0.0) rectangle (16.4671,0.0000);
			\node[font=\normalsize,anchor=north] at (16.155,-0.12) {12};
			\draw[black!40,densely dashed] (12.600000000000001,0.0) -- (12.600000000000001,3.65);
			\draw[black!60] (8.65,3.6) -- (8.65,0.0) -- (16.55,0.0);
			\node[font=\normalsize] at (12.600000000000001,-0.75) {$m$};
			\node[font=\large] at (21.25,4.45) {$p=0.8$};
			\node[font=\normalsize] at (19.275000000000002,3.95) {$n=100$};
			\node[font=\normalsize] at (23.225,3.95) {$n=150$};
			\draw[black!15] (17.3,0.0) -- (25.200000000000003,0.0);
			\draw[black!15] (17.3,0.72) -- (25.200000000000003,0.72);
			\draw[black!15] (17.3,1.44) -- (25.200000000000003,1.44);
			\draw[black!15] (17.3,2.1599999999999997) -- (25.200000000000003,2.1599999999999997);
			\draw[black!15] (17.3,2.88) -- (25.200000000000003,2.88);
			\draw[black!15] (17.3,3.5999999999999996) -- (25.200000000000003,3.5999999999999996);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (17.3672,0.0) rectangle (17.4826,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (17.4983,0.0) rectangle (17.6137,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (17.6294,0.0) rectangle (17.7448,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (17.7606,0.0) rectangle (17.8760,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (17.8917,0.0) rectangle (18.0071,0.0000);
			\node[font=\normalsize,anchor=north] at (17.695,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (18.1572,0.0) rectangle (18.2726,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (18.2883,0.0) rectangle (18.4037,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (18.4194,0.0) rectangle (18.5348,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (18.5506,0.0) rectangle (18.6660,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (18.6817,0.0) rectangle (18.7971,0.0000);
			\node[font=\normalsize,anchor=north] at (18.485,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (18.9472,0.0) rectangle (19.0626,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (19.0783,0.0) rectangle (19.1937,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (19.2094,0.0) rectangle (19.3248,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (19.3406,0.0) rectangle (19.4560,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (19.4717,0.0) rectangle (19.5871,0.0000);
			\node[font=\normalsize,anchor=north] at (19.275000000000002,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (19.7372,0.0) rectangle (19.8526,2.8560);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (19.8683,0.0) rectangle (19.9837,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (19.9994,0.0) rectangle (20.1148,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (20.1306,0.0) rectangle (20.2460,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (20.2617,0.0) rectangle (20.3771,0.7440);
			\node[font=\normalsize,anchor=north] at (20.065,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (20.5272,0.0) rectangle (20.6426,2.3220);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (20.6583,0.0) rectangle (20.7737,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (20.7894,0.0) rectangle (20.9048,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (20.9206,0.0) rectangle (21.0360,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (21.0517,0.0) rectangle (21.1671,1.2780);
			\node[font=\normalsize,anchor=north] at (20.855,-0.12) {12};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (21.3172,0.0) rectangle (21.4326,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (21.4483,0.0) rectangle (21.5637,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (21.5794,0.0) rectangle (21.6948,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (21.7106,0.0) rectangle (21.8260,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (21.8417,0.0) rectangle (21.9571,0.0000);
			\node[font=\normalsize,anchor=north] at (21.645000000000003,-0.12) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (22.1072,0.0) rectangle (22.2226,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (22.2383,0.0) rectangle (22.3537,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (22.3694,0.0) rectangle (22.4848,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (22.5006,0.0) rectangle (22.6160,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (22.6317,0.0) rectangle (22.7471,0.0000);
			\node[font=\normalsize,anchor=north] at (22.435000000000002,-0.12) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (22.8972,0.0) rectangle (23.0126,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (23.0283,0.0) rectangle (23.1437,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (23.1594,0.0) rectangle (23.2748,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (23.2906,0.0) rectangle (23.4060,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (23.4217,0.0) rectangle (23.5371,0.0000);
			\node[font=\normalsize,anchor=north] at (23.225,-0.12) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (23.6872,0.0) rectangle (23.8026,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (23.8183,0.0) rectangle (23.9337,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (23.9494,0.0) rectangle (24.0648,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (24.0806,0.0) rectangle (24.1960,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (24.2117,0.0) rectangle (24.3271,0.0000);
			\node[font=\normalsize,anchor=north] at (24.015,-0.12) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (24.4772,0.0) rectangle (24.5926,3.6000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (24.6083,0.0) rectangle (24.7237,0.0000);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (24.7394,0.0) rectangle (24.8548,0.0000);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (24.8706,0.0) rectangle (24.9860,0.0000);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (25.0017,0.0) rectangle (25.1171,0.0000);
			\node[font=\normalsize,anchor=north] at (24.805,-0.12) {12};
			\draw[black!40,densely dashed] (21.25,0.0) -- (21.25,3.65);
			\draw[black!60] (17.3,3.6) -- (17.3,0.0) -- (25.200000000000003,0.0);
			\node[font=\normalsize] at (21.25,-0.75) {$m$};
			\node[anchor=west,font=\large] at (-.4,-1.8499999999999996) {(b) Mean deviation from $BestLB$ (\%)};
			\node[font=\large] at (3.95,-2.3499999999999996) {$p=0.2$};
			\node[font=\normalsize] at (1.975,-2.8499999999999996) {$n=100$};
			\node[font=\normalsize] at (5.925000000000001,-2.8499999999999996) {$n=150$};
			\draw[black!15] (0.0,-6.8) -- (7.9,-6.8);
			\node[anchor=east,font=\normalsize] at (-0.08,-6.8) {0};
			\draw[black!15] (0.0,-6.08) -- (7.9,-6.08);
			\node[anchor=east,font=\normalsize] at (-0.08,-6.08) {20};
			\draw[black!15] (0.0,-5.359999999999999) -- (7.9,-5.359999999999999);
			\node[anchor=east,font=\normalsize] at (-0.08,-5.359999999999999) {40};
			\draw[black!15] (0.0,-4.640000000000001) -- (7.9,-4.640000000000001);
			\node[anchor=east,font=\normalsize] at (-0.08,-4.640000000000001) {60};
			\draw[black!15] (0.0,-3.92) -- (7.9,-3.92);
			\node[anchor=east,font=\normalsize] at (-0.08,-3.92) {80};
			\draw[black!15] (0.0,-3.2) -- (7.9,-3.2);
			\node[anchor=east,font=\normalsize] at (-0.08,-3.2) {100};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.0672,-6.8) rectangle (0.1826,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (0.1983,-6.8) rectangle (0.3137,-3.2330);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (0.3294,-6.8) rectangle (0.4448,-3.2342);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (0.4606,-6.8) rectangle (0.5760,-3.2309);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (0.5917,-6.8) rectangle (0.7071,-3.7332);
			\node[font=\normalsize,anchor=north] at (0.395,-6.92) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.8572,-6.8) rectangle (0.9726,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (0.9883,-6.8) rectangle (1.1037,-3.2528);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (1.1194,-6.8) rectangle (1.2348,-3.2557);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (1.2506,-6.8) rectangle (1.3660,-3.2520);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (1.3817,-6.8) rectangle (1.4971,-4.0681);
			\node[font=\normalsize,anchor=north] at (1.185,-6.92) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (1.6472,-6.8) rectangle (1.7626,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (1.7783,-6.8) rectangle (1.8937,-3.2829);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (1.9094,-6.8) rectangle (2.0248,-3.2843);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (2.0406,-6.8) rectangle (2.1560,-3.2784);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (2.1717,-6.8) rectangle (2.2871,-4.5379);
			\node[font=\normalsize,anchor=north] at (1.975,-6.92) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (2.4371,-6.8) rectangle (2.5526,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (2.5683,-6.8) rectangle (2.6837,-3.3023);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (2.6994,-6.8) rectangle (2.8148,-3.3056);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (2.8306,-6.8) rectangle (2.9460,-3.2959);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (2.9617,-6.8) rectangle (3.0771,-4.8330);
			\node[font=\normalsize,anchor=north] at (2.765,-6.92) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (3.2271,-6.8) rectangle (3.3426,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (3.3583,-6.8) rectangle (3.4737,-3.3181);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (3.4894,-6.8) rectangle (3.6048,-3.3215);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (3.6206,-6.8) rectangle (3.7360,-3.3112);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (3.7517,-6.8) rectangle (3.8671,-5.1158);
			\node[font=\normalsize,anchor=north] at (3.555,-6.92) {12};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (4.0171,-6.8) rectangle (4.1326,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (4.1483,-6.8) rectangle (4.2637,-3.2171);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (4.2794,-6.8) rectangle (4.3948,-3.2176);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (4.4106,-6.8) rectangle (4.5260,-3.2158);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (4.5417,-6.8) rectangle (4.6571,-3.5616);
			\node[font=\normalsize,anchor=north] at (4.345000000000001,-6.92) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (4.8072,-6.8) rectangle (4.9226,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (4.9383,-6.8) rectangle (5.0537,-3.2278);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.0694,-6.8) rectangle (5.1848,-3.2290);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (5.2006,-6.8) rectangle (5.3160,-3.2257);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (5.3317,-6.8) rectangle (5.4471,-3.7932);
			\node[font=\normalsize,anchor=north] at (5.135,-6.92) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (5.5972,-6.8) rectangle (5.7126,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (5.7283,-6.8) rectangle (5.8437,-3.2435);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (5.8594,-6.8) rectangle (5.9748,-3.2452);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (5.9906,-6.8) rectangle (6.1060,-3.2397);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (6.1217,-6.8) rectangle (6.2371,-4.1267);
			\node[font=\normalsize,anchor=north] at (5.925000000000001,-6.92) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (6.3872,-6.8) rectangle (6.5026,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (6.5183,-6.8) rectangle (6.6337,-3.2536);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (6.6494,-6.8) rectangle (6.7648,-3.2553);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (6.7806,-6.8) rectangle (6.8960,-3.2491);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (6.9117,-6.8) rectangle (7.0271,-4.3402);
			\node[font=\normalsize,anchor=north] at (6.715,-6.92) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (7.1772,-6.8) rectangle (7.2926,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (7.3083,-6.8) rectangle (7.4237,-3.2628);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (7.4394,-6.8) rectangle (7.5548,-3.2651);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (7.5706,-6.8) rectangle (7.6860,-3.2584);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (7.7017,-6.8) rectangle (7.8171,-4.5517);
			\node[font=\normalsize,anchor=north] at (7.505000000000001,-6.92) {12};
			\draw[black!40,densely dashed] (3.95,-6.8) -- (3.95,-3.15);
			\draw[black!60] (0.0,-3.1999999999999997) -- (0.0,-6.8) -- (7.9,-6.8);
			\node[font=\normalsize] at (3.95,-7.55) {$m$};
			\node[font=\large] at (12.600000000000001,-2.3499999999999996) {$p=0.5$};
			\node[font=\normalsize] at (10.625,-2.8499999999999996) {$n=100$};
			\node[font=\normalsize] at (14.575000000000001,-2.8499999999999996) {$n=150$};
			\draw[black!15] (8.65,-6.8) -- (16.55,-6.8);
			\draw[black!15] (8.65,-6.08) -- (16.55,-6.08);
			\draw[black!15] (8.65,-5.359999999999999) -- (16.55,-5.359999999999999);
			\draw[black!15] (8.65,-4.640000000000001) -- (16.55,-4.640000000000001);
			\draw[black!15] (8.65,-3.92) -- (16.55,-3.92);
			\draw[black!15] (8.65,-3.2) -- (16.55,-3.2);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (8.7172,-6.8) rectangle (8.8326,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (8.8483,-6.8) rectangle (8.9637,-3.3007);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (8.9794,-6.8) rectangle (9.0948,-3.3025);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.1106,-6.8) rectangle (9.2260,-3.2899);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (9.2417,-6.8) rectangle (9.3571,-3.8648);
			\node[font=\normalsize,anchor=north] at (9.045,-6.92) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (9.5072,-6.8) rectangle (9.6226,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (9.6383,-6.8) rectangle (9.7537,-3.3653);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (9.7694,-6.8) rectangle (9.8848,-3.3680);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (9.9006,-6.8) rectangle (10.0160,-3.3475);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (10.0317,-6.8) rectangle (10.1471,-4.2808);
			\node[font=\normalsize,anchor=north] at (9.835,-6.92) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (10.2972,-6.8) rectangle (10.4126,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (10.4283,-6.8) rectangle (10.5437,-3.4507);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (10.5594,-6.8) rectangle (10.6748,-3.4573);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (10.6906,-6.8) rectangle (10.8060,-3.4231);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (10.8217,-6.8) rectangle (10.9371,-4.8631);
			\node[font=\normalsize,anchor=north] at (10.625,-6.92) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (11.0871,-6.8) rectangle (11.2026,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (11.2183,-6.8) rectangle (11.3337,-3.5067);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (11.3494,-6.8) rectangle (11.4648,-3.5168);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (11.4806,-6.8) rectangle (11.5960,-3.4736);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (11.6117,-6.8) rectangle (11.7271,-5.2342);
			\node[font=\normalsize,anchor=north] at (11.415000000000001,-6.92) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (11.8772,-6.8) rectangle (11.9926,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (12.0083,-6.8) rectangle (12.1237,-3.5578);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (12.1394,-6.8) rectangle (12.2548,-3.5692);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (12.2706,-6.8) rectangle (12.3860,-3.5270);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (12.4017,-6.8) rectangle (12.5171,-5.5859);
			\node[font=\normalsize,anchor=north] at (12.205,-6.92) {12};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (12.6672,-6.8) rectangle (12.7826,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (12.7983,-6.8) rectangle (12.9137,-3.2535);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (12.9294,-6.8) rectangle (13.0448,-3.2553);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (13.0606,-6.8) rectangle (13.1760,-3.2467);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (13.1917,-6.8) rectangle (13.3071,-3.6672);
			\node[font=\normalsize,anchor=north] at (12.995000000000001,-6.92) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (13.4572,-6.8) rectangle (13.5726,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (13.5883,-6.8) rectangle (13.7037,-3.2886);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (13.7194,-6.8) rectangle (13.8348,-3.2919);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (13.8506,-6.8) rectangle (13.9660,-3.2768);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (13.9817,-6.8) rectangle (14.0971,-3.9661);
			\node[font=\normalsize,anchor=north] at (13.785,-6.92) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (14.2471,-6.8) rectangle (14.3626,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (14.3783,-6.8) rectangle (14.4937,-3.3388);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (14.5094,-6.8) rectangle (14.6248,-3.3434);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (14.6406,-6.8) rectangle (14.7560,-3.3182);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (14.7717,-6.8) rectangle (14.8871,-4.3976);
			\node[font=\normalsize,anchor=north] at (14.575000000000001,-6.92) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (15.0372,-6.8) rectangle (15.1526,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (15.1683,-6.8) rectangle (15.2837,-3.3704);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (15.2994,-6.8) rectangle (15.4148,-3.3758);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (15.4306,-6.8) rectangle (15.5460,-3.3454);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (15.5617,-6.8) rectangle (15.6771,-4.6817);
			\node[font=\normalsize,anchor=north] at (15.365,-6.92) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (15.8272,-6.8) rectangle (15.9426,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (15.9583,-6.8) rectangle (16.0737,-3.4002);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (16.0894,-6.8) rectangle (16.2048,-3.4079);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (16.2206,-6.8) rectangle (16.3360,-3.3743);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (16.3517,-6.8) rectangle (16.4671,-4.9478);
			\node[font=\normalsize,anchor=north] at (16.155,-6.92) {12};
			\draw[black!40,densely dashed] (12.600000000000001,-6.8) -- (12.600000000000001,-3.15);
			\draw[black!60] (8.65,-3.1999999999999997) -- (8.65,-6.8) -- (16.55,-6.8);
			\node[font=\normalsize] at (12.600000000000001,-7.55) {$m$};
			\node[font=\large] at (21.25,-2.3499999999999996) {$p=0.8$};
			\node[font=\normalsize] at (19.275000000000002,-2.8499999999999996) {$n=100$};
			\node[font=\normalsize] at (23.225,-2.8499999999999996) {$n=150$};
			\draw[black!15] (17.3,-6.8) -- (25.200000000000003,-6.8);
			\draw[black!15] (17.3,-6.08) -- (25.200000000000003,-6.08);
			\draw[black!15] (17.3,-5.359999999999999) -- (25.200000000000003,-5.359999999999999);
			\draw[black!15] (17.3,-4.640000000000001) -- (25.200000000000003,-4.640000000000001);
			\draw[black!15] (17.3,-3.92) -- (25.200000000000003,-3.92);
			\draw[black!15] (17.3,-3.2) -- (25.200000000000003,-3.2);
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (17.3672,-6.8) rectangle (17.4826,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (17.4983,-6.8) rectangle (17.6137,-3.6365);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (17.6294,-6.8) rectangle (17.7448,-3.6419);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (17.7606,-6.8) rectangle (17.8760,-3.5930);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (17.8917,-6.8) rectangle (18.0071,-4.1037);
			\node[font=\normalsize,anchor=north] at (17.695,-6.92) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (18.1572,-6.8) rectangle (18.2726,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (18.2883,-6.8) rectangle (18.4037,-3.8992);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (18.4194,-6.8) rectangle (18.5348,-3.9137);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (18.5506,-6.8) rectangle (18.6660,-3.8359);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (18.6817,-6.8) rectangle (18.7971,-4.6713);
			\node[font=\normalsize,anchor=north] at (18.485,-6.92) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (18.9472,-6.8) rectangle (19.0626,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (19.0783,-6.8) rectangle (19.1937,-4.2808);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (19.2094,-6.8) rectangle (19.3248,-4.3030);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (19.3406,-6.8) rectangle (19.4560,-4.1807);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (19.4717,-6.8) rectangle (19.5871,-5.4808);
			\node[font=\normalsize,anchor=north] at (19.275000000000002,-6.92) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (19.7372,-6.8) rectangle (19.8526,-6.7820);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (19.8683,-6.8) rectangle (19.9837,-4.5173);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (19.9994,-6.8) rectangle (20.1148,-4.5421);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (20.1306,-6.8) rectangle (20.2460,-4.3902);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (20.2617,-6.8) rectangle (20.3771,-5.9658);
			\node[font=\normalsize,anchor=north] at (20.065,-6.92) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (20.5272,-6.8) rectangle (20.6426,-6.6157);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (20.6583,-6.8) rectangle (20.7737,-4.6715);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (20.7894,-6.8) rectangle (20.9048,-4.6913);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (20.9206,-6.8) rectangle (21.0360,-4.5175);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (21.0517,-6.8) rectangle (21.1671,-6.2580);
			\node[font=\normalsize,anchor=north] at (20.855,-6.92) {12};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (21.3172,-6.8) rectangle (21.4326,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (21.4483,-6.8) rectangle (21.5637,-3.4521);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (21.5794,-6.8) rectangle (21.6948,-3.4583);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (21.7106,-6.8) rectangle (21.8260,-3.4191);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (21.8417,-6.8) rectangle (21.9571,-3.8575);
			\node[font=\normalsize,anchor=north] at (21.645000000000003,-6.92) {3};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (22.1072,-6.8) rectangle (22.2226,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (22.2383,-6.8) rectangle (22.3537,-3.6124);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (22.3694,-6.8) rectangle (22.4848,-3.6227);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (22.5006,-6.8) rectangle (22.6160,-3.5613);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (22.6317,-6.8) rectangle (22.7471,-4.2803);
			\node[font=\normalsize,anchor=north] at (22.435000000000002,-6.92) {5};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (22.8972,-6.8) rectangle (23.0126,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (23.0283,-6.8) rectangle (23.1437,-3.8448);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (23.1594,-6.8) rectangle (23.2748,-3.8602);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (23.2906,-6.8) rectangle (23.4060,-3.7707);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (23.4217,-6.8) rectangle (23.5371,-4.8884);
			\node[font=\normalsize,anchor=north] at (23.225,-6.92) {8};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (23.6872,-6.8) rectangle (23.8026,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (23.8183,-6.8) rectangle (23.9337,-3.9861);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (23.9494,-6.8) rectangle (24.0648,-4.0093);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (24.0806,-6.8) rectangle (24.1960,-3.9006);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (24.2117,-6.8) rectangle (24.3271,-5.2865);
			\node[font=\normalsize,anchor=north] at (24.015,-6.92) {10};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (24.4772,-6.8) rectangle (24.5926,-6.8000);
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (24.6083,-6.8) rectangle (24.7237,-4.1405);
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (24.7394,-6.8) rectangle (24.8548,-4.1578);
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (24.8706,-6.8) rectangle (24.9860,-4.0235);
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (25.0017,-6.8) rectangle (25.1171,-5.6553);
			\node[font=\normalsize,anchor=north] at (24.805,-6.92) {12};
			\draw[black!40,densely dashed] (21.25,-6.8) -- (21.25,-3.15);
			\draw[black!60] (17.3,-3.1999999999999997) -- (17.3,-6.8) -- (25.200000000000003,-6.8);
			\node[font=\normalsize] at (21.25,-7.55) {$m$};
			\filldraw[fill=LBbar0,draw=black,line width=.2pt] (0.180,-8.15) rectangle (0.600,-7.92);
			\node[anchor=west,font=\large] at (0.700,-8.035) {$LB_{1}$};
			\filldraw[fill=LBbar1,draw=black,line width=.2pt] (5.220,-8.15) rectangle (5.640,-7.92);
			\node[anchor=west,font=\large] at (5.740,-8.035) {$LB_{2}$};
			\filldraw[fill=LBbar2,draw=black,line width=.2pt] (10.260,-8.15) rectangle (10.680,-7.92);
			\node[anchor=west,font=\large] at (10.780,-8.035) {$LB_{3}$};
			\filldraw[fill=LBbar3,draw=black,line width=.2pt] (15.300,-8.15) rectangle (15.720,-7.92);
			\node[anchor=west,font=\large] at (15.820,-8.035) {$LB_{4}$};
			\filldraw[fill=LBbar9,draw=black,line width=.2pt] (20.340,-8.15) rectangle (20.760,-7.92);
			\node[anchor=west,font=\large] at (20.860,-8.035) {$LB'_{7}$};
		\end{tikzpicture}
